Relaxed virtual memory in Armv8-A (extended version)

Virtual memory is an essential mechanism for enforcing security boundaries, but its relaxed-memory concurrency semantics has not previously been investigated in detail. The concurrent systems code managing virtual memory has been left on an entirely informal basis, and OS and hypervisor verification has had to make major simplifying assumptions. We explore the design space for relaxed virtual memory semantics in the Armv8-A architecture, to support future system-software verification. We identify many design questions, in discussion with Arm; develop a test suite, including use cases from the pKVM production hypervisor under development by Google; delimit the design space with axiomatic-style concurrency models; prove that under simple stable configurations our architectural model collapses to previous "user" models; develop tooling to compute allowed behaviours in the model integrated with the full Armv8-A ISA semantics; and develop a hardware test harness. This lays out some of the main issues in relaxed virtual memory bringing these security-critical systems phenomena into the domain of programming-language semantics and verification with foundational architecture semantics. This document is an extended version of a paper in ESOP 2022, with additional explanation and examples in the main body, and appendices detailing our litmus tests, models, proofs, and test results.

==> (inline-0) <==
\begin{longtable}{p{.6\textwidth}@{}l@{}lr@{}l}
&  \multicolumn{2}{c}{Strong model } & \multicolumn{2}{c}{Ets model } \\
Test Name & allow? & \hfill time \hfill & allow? & \hfill time \\
\TEST{BBM+dsb-tlbiis-dsb}\dotfill  & \hfill $\checkmark$ & \hfill 12702ms \hfill & $\checkmark$ & \hfill 19328ms \\
\TEST{BBM.Tf+dsb-tlbiis-dsb}\dotfill  & \hfill $\checkmark$ & \hfill 9196ms \hfill & $\checkmark$ & \hfill 13659ms \\
\TEST{Break2.news1}\dotfill  & \hfill $\times$ & \hfill 43306ms \hfill & $\times$ & \hfill 22677ms \\
\TEST{CoRR0.alias+po}\dotfill  & \hfill $\times$ & \hfill 2512ms \hfill & $\times$ & \hfill 1420ms \\
\TEST{CoRR2.alias+po}\dotfill  & \hfill $\times$ & \hfill 1934ms \hfill & $\times$ & \hfill 2260ms \\
\TEST{CoRT.inv+addr-trfi}\dotfill  & \hfill \textbf{\textcolor{red}{!}} & \hfill 1098ms \hfill & \textbf{\textcolor{red}{!}} & \hfill 4778ms \\
\TEST{CoRpteT+dsb}\dotfill  & \hfill $\checkmark$ & \hfill 5978ms \hfill & $\checkmark$ & \hfill 6586ms \\
\TEST{CoRpteT+dsb-isb}\dotfill  & \hfill $\checkmark$ & \hfill 7347ms \hfill & $\checkmark$ & \hfill 7604ms \\
\TEST{CoRpteT.EL1+dsb-tlbi-dsb}\dotfill  & \hfill $\checkmark$ & \hfill 10293ms \hfill & $\checkmark$ & \hfill 11815ms \\
\TEST{CoRpteT.EL1+dsb-tlbi-dsb-isb}\dotfill  & \hfill $\times$ & \hfill 53579ms \hfill & $\times$ & \hfill 28345ms \\
\TEST{CoRpteTf.inv+dsb}\dotfill  & \hfill $\checkmark$ & \hfill 5413ms \hfill & $\times$ & \hfill 2582ms \\
\TEST{CoRpteTf.inv+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 3347ms \hfill & $\times$ & \hfill 3472ms \\
\TEST{CoTRpte.inv+dsb}\dotfill  & \hfill $\times$ & \hfill 5781ms \hfill & $\times$ & \hfill 5372ms \\
\TEST{CoTRpte.inv+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 4436ms \hfill & $\times$ & \hfill 5367ms \\
\TEST{CoTRpte.inv+po}\dotfill  & \hfill $\checkmark$ & \hfill 7044ms \hfill & $\checkmark$ & \hfill 6839ms \\
\TEST{CoTT.ro+dmb}\dotfill  & \hfill $\checkmark$ & \hfill 36785ms \hfill & $\checkmark$ & \hfill 52018ms \\
\TEST{CoTT.ro+dsb-isb}\dotfill  & \hfill $\checkmark$ & \hfill 88419ms \hfill & $\checkmark$ & \hfill 103258ms \\
\TEST{CoTT.ro+po}\dotfill  & \hfill $\checkmark$ & \hfill 38533ms \hfill & $\checkmark$ & \hfill 38279ms \\
\TEST{CoTTf.inv+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 21525ms \hfill & $\times$ & \hfill 26198ms \\
\TEST{CoTTf.inv+po}\dotfill  & \hfill $\checkmark$ & \hfill 51495ms \hfill & $\times$ & \hfill 29031ms \\
\TEST{CoTW1.inv}\dotfill  & \hfill $\times$ & \hfill 2597ms \hfill & $\times$ & \hfill 2714ms \\
\TEST{CoTWinv}\dotfill  & \hfill $\times$ & \hfill 2846ms \hfill & $\times$ & \hfill 3277ms \\
\TEST{CoTfRpte+dsb}\dotfill  & \hfill $\times$ & \hfill 4134ms \hfill & $\times$ & \hfill 4433ms \\
\TEST{CoTfRpte+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 5543ms \hfill & $\times$ & \hfill 5852ms \\
\TEST{CoTfRpte+eret}\dotfill  & \hfill $\times$ & \hfill 2995ms \hfill & $\times$ & \hfill 4168ms \\
\TEST{CoTfRpte+po}\dotfill  & \hfill $\times$ & \hfill 3872ms \hfill & $\times$ & \hfill 3740ms \\
\TEST{CoTfT+dsb-isb}\dotfill  & \hfill $\checkmark$ & \hfill 78905ms \hfill & $\checkmark$ & \hfill 95644ms \\
\TEST{CoTfT+po}\dotfill  & \hfill $\checkmark$ & \hfill 71605ms \hfill & $\checkmark$ & \hfill 72598ms \\
\TEST{CoTfW.inv+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 5572ms \hfill & $\times$ & \hfill 8392ms \\
\TEST{CoTfW.inv+po}\dotfill  & \hfill $\times$ & \hfill 6038ms \hfill & $\times$ & \hfill 7738ms \\
\TEST{CoTfW1.inv+si}\dotfill  & \hfill \textbf{\textcolor{red}{!}} & \hfill 220ms \hfill & \textbf{\textcolor{red}{!}} & \hfill 227ms \\
\TEST{CoWR.alias}\dotfill  & \hfill $\times$ & \hfill 977ms \hfill & $\times$ & \hfill 967ms \\
\TEST{CoWR.inv}\dotfill  & \hfill $\times$ & \hfill 825ms \hfill & $\times$ & \hfill 1104ms \\
\TEST{CoWTa1.1.inv+dsb-tlbiasidis-dsb-eret}\dotfill  & \hfill $\times$ & \hfill 4653ms \hfill & $\times$ & \hfill 3693ms \\
\TEST{CoWTa2.1.inv+dsb-tlbiasidis-dsb-eret}\dotfill  & \hfill $\times$ & \hfill 2833ms \hfill & $\times$ & \hfill 3180ms \\
\TEST{CoWTf.inv+[dmb]-dmb-addr}\dotfill  & \hfill $\times$ & \hfill 3845ms \hfill & $\times$ & \hfill 5057ms \\
\TEST{CoWTf.inv+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 3024ms \hfill & $\times$ & \hfill 2475ms \\
\TEST{CoWTf.inv+po}\dotfill  & \hfill $\checkmark$ & \hfill 4112ms \hfill & $\checkmark$ & \hfill 4160ms \\
\TEST{CoWTf.inv+po-ctrl+po}\dotfill  & \hfill $\checkmark$ & \hfill 25871ms \hfill & $\checkmark$ & \hfill 24818ms \\
\TEST{CoWTf.inv+po-ctrl-isb+po}\dotfill  & \hfill $\checkmark$ & \hfill 64271ms \hfill & $\checkmark$ & \hfill 70941ms \\
\TEST{CoWTf.inv+poloc-ctrl-isb}\dotfill  & \hfill $\checkmark$ & \hfill 7161ms \hfill & $\checkmark$ & \hfill 8420ms \\
\TEST{CoWTf.inv+rfi-addr}\dotfill  & \hfill $\checkmark$ & \hfill 6419ms \hfill & $\checkmark$ & \hfill 6075ms \\
\TEST{CoWTf.inv+rfi-ctrl-isb}\dotfill  & \hfill $\checkmark$ & \hfill 8242ms \hfill & $\checkmark$ & \hfill 8255ms \\
\TEST{CoWTf.inv+svc}\dotfill  & \hfill $\checkmark$ & \hfill 6843ms \hfill & $\checkmark$ & \hfill 7037ms \\
\TEST{CoWTf.inv.EL1+dsb-eret}\dotfill  & \hfill $\times$ & \hfill 2425ms \hfill & $\times$ & \hfill 2073ms \\
\TEST{CoWTf.inv.EL1+dsb-svc}\dotfill  & \hfill $\times$ & \hfill 4906ms \hfill & $\times$ & \hfill 4442ms \\
\TEST{CoWTf.inv.EL1+eret}\dotfill  & \hfill $\checkmark$ & \hfill 4684ms \hfill & $\checkmark$ & \hfill 5627ms \\
\TEST{CoWTf.inv.EL2+dsb-tlbiipa-dsb-tlbiis-dsb-eret}\dotfill  & \hfill $\times$ & \hfill 221283ms \hfill & $\times$ & \hfill 5688ms \\
\TEST{CoWTf.inv.EL2+po}\dotfill  & \hfill $\checkmark$ & \hfill 7031ms \hfill & $\checkmark$ & \hfill 8213ms \\
\TEST{CoWTv2.2.inv+dsb-tlbivmidis-dsb-eret}\dotfill  & \hfill $\times$ & \hfill 5223ms \hfill & $\times$ & \hfill 4592ms \\
\TEST{CoWW.alias}\dotfill  & \hfill $\times$ & \hfill 822ms \hfill & $\times$ & \hfill 849ms \\
\TEST{CoWinvRpte+po}\dotfill  & \hfill $\times$ & \hfill 1024ms \hfill & $\times$ & \hfill 938ms \\
\TEST{CoWinvT+dsb-isb}\dotfill  & \hfill $\checkmark$ & \hfill 5292ms \hfill & $\checkmark$ & \hfill 5212ms \\
\TEST{CoWinvT+po}\dotfill  & \hfill $\checkmark$ & \hfill 5406ms \hfill & $\checkmark$ & \hfill 5832ms \\
\TEST{CoWinvT.EL1+dsb-tlbi-dsb}\dotfill  & \hfill $\checkmark$ & \hfill 10117ms \hfill & $\checkmark$ & \hfill 12882ms \\
\TEST{CoWinvT.EL1+dsb-tlbi-dsb-isb}\dotfill  & \hfill $\times$ & \hfill 18380ms \hfill & $\times$ & \hfill 25267ms \\
\TEST{CoWinvT.EL1+dsb-tlbiis-dsb}\dotfill  & \hfill $\checkmark$ & \hfill 11490ms \hfill & $\checkmark$ & \hfill 12759ms \\
\TEST{CoWinvT.EL1+dsb-tlbiis-dsb-isb}\dotfill  & \hfill $\times$ & \hfill 7548ms \hfill & $\times$ & \hfill 12986ms \\
\TEST{CoWinvT2+dsb-tlbiipa-dsb-eret}\dotfill  & \hfill $\times$ & \hfill 12608ms \hfill & $\times$ & \hfill 4645ms \\
\TEST{CoWinvT2+dsb-tlbiipa-dsb-tlbivmall-dsb-eret}\dotfill  & \hfill $\times$ & \hfill 114842ms \hfill & $\times$ & \hfill 196759ms \\
\TEST{CoWinvTa1.1+dsb-tlbiasidis-dsb-eret}\dotfill  & \hfill $\times$ & \hfill 7638ms \hfill & $\times$ & \hfill 99884ms \\
\TEST{CoWinvTa2.1+dsb-tlbiasidis-dsb-eret}\dotfill  & \hfill $\checkmark$ & \hfill 55920ms \hfill & $\checkmark$ & \hfill 9894ms \\
\TEST{CoWinvTv1.2+dsb-tlbivmidis-dsb-eret}\dotfill  & \hfill $\times$ & \hfill 13931ms \hfill & $\times$ & \hfill 8229ms \\
\TEST{CoWinvTv2.2+dsb-tlbivmidis-msrvttbr-dsb-eret}\dotfill  & \hfill $\checkmark$ & \hfill 10489ms \hfill & $\checkmark$ & \hfill 20604ms \\
\TEST{ETS}\dotfill  & \hfill $\times$ & \hfill 9590ms \hfill & $\times$ & \hfill 9297ms \\
\TEST{IRIW.TTf.TTf.inv+addrs}\dotfill  & \hfill $\times$ & \hfill 132223ms \hfill & $\times$ & \hfill 147911ms \\
\TEST{ISA2.RRTf.inv+dsb+addr+addr}\dotfill  & \hfill $\times$ & \hfill 4464ms \hfill & $\times$ & \hfill 4866ms \\
\TEST{ISA2.RRTf.inv+dsb+data+addr}\dotfill  & \hfill $\times$ & \hfill 5082ms \hfill & $\times$ & \hfill 5085ms \\
\TEST{LB+addr-trfis}\dotfill  & \hfill $\times$ & \hfill 7042ms \hfill & $\times$ & \hfill 7977ms \\
\TEST{LB+data-trfis}\dotfill  & \hfill $\times$ & \hfill 26579ms \hfill & $\times$ & \hfill 18056ms \\
\TEST{LB.TT.inv+pos}\dotfill  & \hfill $\times$ & \hfill 15481ms \hfill & $\times$ & \hfill 16545ms \\
\TEST{Load.inv}\dotfill  & \hfill --- & \hfill --- \hfill & $\times$ & \hfill 3345ms \\
\TEST{MP.BBM1+dsb-tlbiis-dsb-dsb+ctrl-isb}\dotfill  & \hfill $\times$ & \hfill 1068905ms \hfill & $\times$ & \hfill 571232ms \\
\TEST{MP.BBM1+dsb-tlbiis-dsb-dsb+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 116116ms \hfill & \textbf{\textcolor{red}{!}} & \hfill 182456ms \\
\TEST{MP.RT.EL1+dsb+dsb-tlbi-dsb+dsb+dsb-isb}\dotfill  & \hfill $\checkmark$ & \hfill 146008ms \hfill & $\checkmark$ & \hfill 208363ms \\
\TEST{MP.RT.EL1+dsb+dsb-tlbiis-dsb+dsb+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 307568ms \hfill & $\times$ & \hfill 760981ms \\
\TEST{MP.RT.EL1+dsb-shootdown-dsb+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 765865ms \hfill & $\times$ & \hfill 49466ms \\
\TEST{MP.RT.EL1+dsb-tlbi-dsb+dsb-isb}\dotfill  & \hfill $\checkmark$ & \hfill 10678ms \hfill & $\checkmark$ & \hfill 87237ms \\
\TEST{MP.RT.EL1+dsb-tlbiis-dsb+dmb}\dotfill  & \hfill $\times$ & \hfill 57372ms \hfill & $\times$ & \hfill 5360ms \\
\TEST{MP.RT.EL1+dsb-tlbiis-dsb+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 348942ms \hfill & $\times$ & \hfill 16656ms \\
\TEST{MP.RT.EL2+dsb-tlbiipa-dsb-tlbiis-dsb+dsb-isb}\dotfill  & \hfill $\checkmark$ & \hfill 108556ms \hfill & $\checkmark$ & \hfill 87273ms \\
\TEST{MP.RT.EL2+dsb-tlbiipais-dsb+dsb-isb}\dotfill  & \hfill $\checkmark$ & \hfill 112919ms \hfill & $\checkmark$ & \hfill 120764ms \\
\TEST{MP.RT.EL2+dsb-tlbiipais-dsb-tlbiis-dsb+dsb-isb}\dotfill  & \hfill $\checkmark$ & \hfill 145150ms \hfill & $\times$ & \hfill 435166ms \\
\TEST{MP.RT.EL2+dsb-tlbiis-dsb-tlbiipais-dsb+dsb-isb}\dotfill  & \hfill $\checkmark$ & \hfill 146011ms \hfill & $\checkmark$ & \hfill 97074ms \\
\TEST{MP.RT.inv+dmb+addr-po-isb}\dotfill  & \hfill $\times$ & \hfill 3366ms \hfill & $\times$ & \hfill 3223ms \\
\TEST{MP.RT.inv+dmb+addr-po-msr}\dotfill  & \hfill $\times$ & \hfill 3230ms \hfill & $\times$ & \hfill 3146ms \\
\TEST{MP.RT.inv+dmb+addr-po-msr-isb}\dotfill  & \hfill $\times$ & \hfill 4687ms \hfill & $\times$ & \hfill 3356ms \\
\TEST{MP.RT.inv+dmb+addr-trfi}\dotfill  & \hfill --- & \hfill --- \hfill & $\times$ & \hfill 7235ms \\
\TEST{MP.RT.inv+dmb+ctrl-trfi}\dotfill  & \hfill $\times$ & \hfill 6011ms \hfill & $\times$ & \hfill 6144ms \\
\TEST{MP.RT.inv+trfi-data+addr.toml}\dotfill  & \hfill $\checkmark$ & \hfill 40551ms \hfill & $\checkmark$ & \hfill 32442ms \\
\TEST{MP.RTT.EL1+dsb-tlbiis-tlbiis-dsb+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 520042ms \hfill & $\times$ & \hfill 305092ms \\
\TEST{MP.RTf.inv+dmb+addr}\dotfill  & \hfill $\times$ & \hfill 3574ms \hfill & $\times$ & \hfill 4327ms \\
\TEST{MP.RTf.inv+dmb+ctrl-isb}\dotfill  & \hfill $\times$ & \hfill 5734ms \hfill & $\times$ & \hfill 5059ms \\
\TEST{MP.RTf.inv+dmb+data}\dotfill  & \hfill $\times$ & \hfill 3232ms \hfill & $\times$ & \hfill 3843ms \\
\TEST{MP.RTf.inv+dmb+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 5345ms \hfill & $\times$ & \hfill 3982ms \\
\TEST{MP.RTf.inv+dmb+po}\dotfill  & \hfill $\checkmark$ & \hfill 5316ms \hfill & $\times$ & \hfill 2598ms \\
\TEST{MP.RTf.inv+dmbs}\dotfill  & \hfill $\checkmark$ & \hfill 5896ms \hfill & $\times$ & \hfill 3681ms \\
\TEST{MP.RTf.inv.EL1+dsb-tlbiis-dsb+addr}\dotfill  & \hfill $\times$ & \hfill 3994ms \hfill & $\times$ & \hfill 3882ms \\
\TEST{MP.RTf.inv.EL1+dsb-tlbiis-dsb+ctrl}\dotfill  & \hfill $\times$ & \hfill 15261ms \hfill & $\times$ & \hfill 6025ms \\
\TEST{MP.RTf.inv.EL1+dsb-tlbiis-dsb+ctrl-isb}\dotfill  & \hfill $\times$ & \hfill 31160ms \hfill & $\times$ & \hfill 8117ms \\
\TEST{MP.RTf.inv.EL1+dsb-tlbiis-dsb+data}\dotfill  & \hfill $\times$ & \hfill 3744ms \hfill & $\times$ & \hfill 5394ms \\
\TEST{MP.RTf.inv.EL1+dsb-tlbiis-dsb+dmb}\dotfill  & \hfill $\times$ & \hfill 10762ms \hfill & $\times$ & \hfill 5294ms \\
\TEST{MP.RTf.inv.EL1+dsb-tlbiis-dsb+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 52965ms \hfill & $\times$ & \hfill 6204ms \\
\TEST{MP.RTf.inv.EL1+dsb-tlbiis-dsb+po}\dotfill  & \hfill $\times$ & \hfill 20910ms \hfill & $\times$ & \hfill 3710ms \\
\TEST{MP.RTf.inv.EL1+dsb-tlbiis-dsb+poap}\dotfill  & \hfill $\times$ & \hfill 75710ms \hfill & $\times$ & \hfill 3279ms \\
\TEST{MP.TR.inv+dmb+isb}\dotfill  & \hfill $\times$ & \hfill 2406ms \hfill & $\times$ & \hfill 3016ms \\
\TEST{MP.TR.inv+dmb+msr}\dotfill  & \hfill $\checkmark$ & \hfill 6174ms \hfill & $\checkmark$ & \hfill 6987ms \\
\TEST{MP.TR.inv+dmb+msr-isb}\dotfill  & \hfill $\times$ & \hfill 4042ms \hfill & $\times$ & \hfill 4240ms \\
\TEST{MP.TTf.inv+dmb+addr}\dotfill  & \hfill $\times$ & \hfill 12067ms \hfill & $\times$ & \hfill 16288ms \\
\TEST{MP.TTf.inv+dmb+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 27192ms \hfill & $\times$ & \hfill 47972ms \\
\TEST{MP.TTf.inv+dmb+po}\dotfill  & \hfill $\checkmark$ & \hfill 52201ms \hfill & $\times$ & \hfill 9113ms \\
\TEST{MP.TTf.inv+dsb+ctrl-isb}\dotfill  & \hfill $\times$ & \hfill 30317ms \hfill & $\times$ & \hfill 37812ms \\
\TEST{MP.TTf.inv+dsb+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 29708ms \hfill & $\times$ & \hfill 22505ms \\
\TEST{MP.TTf.inv+dsb+po}\dotfill  & \hfill $\checkmark$ & \hfill 42061ms \hfill & $\times$ & \hfill 23415ms \\
\TEST{MP.TTf.inv+dsbs}\dotfill  & \hfill $\checkmark$ & \hfill 64484ms \hfill & $\times$ & \hfill 28800ms \\
\TEST{MP.TTf.inv.EL1+dsb-tlbiis-dsb+dmb}\dotfill  & \hfill $\times$ & \hfill 235651ms \hfill & $\times$ & \hfill 81641ms \\
\TEST{MP.TTf.inv.EL1+dsb-tlbiis-dsb+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 16436ms \hfill & $\times$ & \hfill 29491ms \\
\TEST{MP.TTf.inv.EL1+dsb-tlbiis-dsb+po}\dotfill  & \hfill $\times$ & \hfill 162552ms \hfill & $\times$ & \hfill 200958ms \\
\TEST{MP.TfR+dmb+eret}\dotfill  & \hfill $\times$ & \hfill 3508ms \hfill & $\times$ & \hfill 4473ms \\
\TEST{MP.alias3+rfi-data+dmb}\dotfill  & \hfill $\checkmark$ & \hfill 1431ms \hfill & $\checkmark$ & \hfill 1483ms \\
\TEST{PPOAA.alias}\dotfill  & \hfill $\times$ & \hfill 2645ms \hfill & $\times$ & \hfill 3113ms \\
\TEST{PPOCA.alias}\dotfill  & \hfill $\checkmark$ & \hfill 4744ms \hfill & $\checkmark$ & \hfill 4932ms \\
\TEST{PPODA.RT.inv}\dotfill  & \hfill $\times$ & \hfill 5779ms \hfill & $\times$ & \hfill 6596ms \\
\TEST{R.RTf.inv.EL1+dsb-tlbiis-dsb+popl}\dotfill  & \hfill $\times$ & \hfill 13739ms \hfill & $\times$ & \hfill 4164ms \\
\TEST{R.TR.inv+dmb+trfi}\dotfill  & \hfill $\checkmark$ & \hfill 8652ms \hfill & $\checkmark$ & \hfill 9603ms \\
\TEST{R.inv}\dotfill  & \hfill $\times$ & \hfill 1976ms \hfill & $\times$ & \hfill 2050ms \\
\TEST{RBS+dsb-tlbiis-dsb}\dotfill  & \hfill $\times$ & \hfill 4158ms \hfill & $\times$ & \hfill 12912ms \\
\TEST{RDW.alias}\dotfill  & \hfill $\times$ & \hfill 2972ms \hfill & $\times$ & \hfill 3317ms \\
\TEST{ROT.inv+dmbst}\dotfill  & \hfill $\times$ & \hfill 3998ms \hfill & $\times$ & \hfill 3919ms \\
\TEST{ROT.inv+dsb}\dotfill  & \hfill $\times$ & \hfill 2805ms \hfill & $\times$ & \hfill 3202ms \\
\TEST{ROT.inv+po}\dotfill  & \hfill $\checkmark$ & \hfill 4749ms \hfill & $\checkmark$ & \hfill 4899ms \\
\TEST{RSW.alias}\dotfill  & \hfill $\checkmark$ & \hfill 2765ms \hfill & $\checkmark$ & \hfill 2609ms \\
\TEST{RWC.RTfR.inv+addr+dmb}\dotfill  & \hfill $\times$ & \hfill 3022ms \hfill & $\times$ & \hfill 3609ms \\
\TEST{S+tlbiall+po}\dotfill  & \hfill $\checkmark$ & \hfill 3838ms \hfill & $\checkmark$ & \hfill 3787ms \\
\TEST{S.RT.ro+dsb-tlbiis-dsb+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 36657ms \hfill & $\times$ & \hfill 80116ms \\
\TEST{S.RTW+tlbiall+addr-po}\dotfill  & \hfill --- & \hfill --- \hfill & $\checkmark$ & \hfill 4452ms \\
\TEST{S.RTf.inv.EL1+dsb-tlbiis-dsb+ctrl}\dotfill  & \hfill $\times$ & \hfill 12958ms \hfill & $\times$ & \hfill 4463ms \\
\TEST{S.RTf.inv.EL1+dsb-tlbiis-dsb+data}\dotfill  & \hfill $\times$ & \hfill 4120ms \hfill & $\times$ & \hfill 4535ms \\
\TEST{S.RTf.inv.EL1+dsb-tlbiis-dsb+dmb}\dotfill  & \hfill $\times$ & \hfill 11481ms \hfill & $\times$ & \hfill 4349ms \\
\TEST{S.RTf.inv.EL1+dsb-tlbiis-dsb+poap}\dotfill  & \hfill $\times$ & \hfill 45733ms \hfill & $\times$ & \hfill 3117ms \\
\TEST{S.RTf.inv.EL1+dsb-tlbiis-dsb+popl}\dotfill  & \hfill $\times$ & \hfill 28716ms \hfill & $\times$ & \hfill 4266ms \\
\TEST{S.T+dmb+po}\dotfill  & \hfill $\times$ & \hfill 6152ms \hfill & $\times$ & \hfill 4485ms \\
\TEST{S.T.alias+tlbiall+po}\dotfill  & \hfill --- & \hfill --- \hfill & $\times$ & \hfill 17937ms \\
\TEST{SB.TfTf.inv+dmb-ctrl-isbs}\dotfill  & \hfill $\times$ & \hfill 19569ms \hfill & $\times$ & \hfill 16904ms \\
\TEST{SB.TfTf.inv+dsb-isbs}\dotfill  & \hfill $\times$ & \hfill 9504ms \hfill & $\times$ & \hfill 8368ms \\
\TEST{SB.TfTf.invv+rfi-ctrl-isbs}\dotfill  & \hfill $\checkmark$ & \hfill 34795ms \hfill & $\times$ & \hfill 15059ms \\
\TEST{SwitchTable.same-asid+eret.toml}\dotfill  & \hfill $\times$ & \hfill 1245ms \hfill & $\times$ & \hfill 1294ms \\
\TEST{W}\dotfill  & \hfill $\checkmark$ & \hfill 663ms \hfill & $\checkmark$ & \hfill 694ms \\
\TEST{W+T}\dotfill  & \hfill $\checkmark$ & \hfill 3748ms \hfill & $\checkmark$ & \hfill 10144ms \\
\TEST{WBM+dsb-tlbiis-dsb}\dotfill  & \hfill $\times$ & \hfill 5104ms \hfill & $\times$ & \hfill 4658ms \\
\TEST{WDS+dsb-tlbiipa-dsb-eret-po}\dotfill  & \hfill $\checkmark$ & \hfill 59690ms \hfill & $\checkmark$ & \hfill 216640ms \\
\TEST{WDS+dsb-tlbiipa-dsb-po-eret}\dotfill  & \hfill $\times$ & \hfill 61832ms \hfill & $\times$ & \hfill 9009ms \\
\TEST{WDS+po-dsb-tlbiipa-dsb-eret}\dotfill  & \hfill $\checkmark$ & \hfill 267478ms \hfill & $\checkmark$ & \hfill 25136ms \\
\TEST{WDS+po-dsb-tlbiipa-dsb-po-eret}\dotfill  & \hfill $\checkmark$ & \hfill 146279ms \hfill & $\checkmark$ & \hfill 30736ms \\
\TEST{WDS+po-dsb-tlbiipa-dsb-tlbiis-dsb-eret}\dotfill  & \hfill $\times$ & \hfill 186945ms \hfill & $\times$ & \hfill 576750ms \\
\TEST{WRC.RRTf.inv+addrs}\dotfill  & \hfill $\times$ & \hfill 4100ms \hfill & $\times$ & \hfill 4411ms \\
\TEST{WRC.RRTf.inv+dmbs}\dotfill  & \hfill $\checkmark$ & \hfill 6441ms \hfill & $\times$ & \hfill 3589ms \\
\TEST{WRC.RRTf.inv+dsb+ctrl-isb}\dotfill  & \hfill $\times$ & \hfill 5218ms \hfill & $\times$ & \hfill 5459ms \\
\TEST{WRC.RRTf.inv+dsb+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 5393ms \hfill & $\times$ & \hfill 5591ms \\
\TEST{WRC.RRTf.inv+dsbs}\dotfill  & \hfill $\checkmark$ & \hfill 8964ms \hfill & $\times$ & \hfill 4568ms \\
\TEST{WRC.RRTf.inv+pos}\dotfill  & \hfill $\checkmark$ & \hfill 5334ms \hfill & $\checkmark$ & \hfill 5239ms \\
\TEST{WRC.TRTf.inv+addrs}\dotfill  & \hfill $\times$ & \hfill 10005ms \hfill & $\times$ & \hfill 11073ms \\
\TEST{WRC.TRTf.inv+dmbs}\dotfill  & \hfill $\checkmark$ & \hfill 35492ms \hfill & $\times$ & \hfill 8559ms \\
\TEST{WRC.TRTf.inv+dsb+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 9146ms \hfill & $\times$ & \hfill 16960ms \\
\TEST{WRC.TRTf.inv+dsbs}\dotfill  & \hfill $\checkmark$ & \hfill 48023ms \hfill & $\times$ & \hfill 8487ms \\
\TEST{WRC.TRTf.inv+pos}\dotfill  & \hfill $\checkmark$ & \hfill 26642ms \hfill & $\times$ & \hfill 9414ms \\
\TEST{WRC.TTTf.inv+addrs}\dotfill  & \hfill $\times$ & \hfill 31851ms \hfill & $\times$ & \hfill 23959ms \\
\TEST{WRC.TTTf.inv+data+addr}\dotfill  & \hfill $\times$ & \hfill 49883ms \hfill & $\times$ & \hfill 40834ms \\
\TEST{WRC.TfRR+ctrl-isb+dsb}\dotfill  & \hfill $\times$ & \hfill 5699ms \hfill & $\times$ & \hfill 6787ms \\
\TEST{WRC.TfRR+dmbs}\dotfill  & \hfill $\times$ & \hfill 4533ms \hfill & $\times$ & \hfill 4800ms \\
\TEST{WRC.TfRR+dsb-isb+dsb}\dotfill  & \hfill $\times$ & \hfill 5353ms \hfill & $\times$ & \hfill 5963ms \\
\TEST{WRC.TfRR+dsbs}\dotfill  & \hfill $\times$ & \hfill 3850ms \hfill & $\times$ & \hfill 5423ms \\
\TEST{WRC.TfRR+po+dsb}\dotfill  & \hfill $\times$ & \hfill 3508ms \hfill & $\times$ & \hfill 3727ms \\
\TEST{WRC.TfRR+pos}\dotfill  & \hfill $\checkmark$ & \hfill 5616ms \hfill & $\checkmark$ & \hfill 7637ms \\
\TEST{WRC.TfRT+dsb-tlbiis-dsb+dsb-isb}\dotfill  & \hfill $\times$ & \hfill 549315ms \hfill & $\times$ & \hfill 1582501ms \\
\TEST{WRC.TfRT+po+dsb-isb}\dotfill  & \hfill $\checkmark$ & \hfill 39075ms \hfill & $\checkmark$ & \hfill 57628ms \\

\end{longtable}

==> (inline-1) <==
\begin{tabular}{l l  | r r l | r r l | r r l l}
     \textbf{Type}       & \textbf{Name}                                              & \multicolumn{3}{l}{\textbf{rpi4b}}                         & \multicolumn{3}{l}{\textbf{rpi3bp}}                         & \multicolumn{3}{l}{\textbf{graviton2}}                          & \\
                       &                                                            & \textbf{Total} & \textbf{Distribution} &                   & \textbf{Total} & \textbf{Distribution} &                   & \textbf{Total} & \textbf{Distribution} &                    & \\
        \verb|pgtable| &                                                \verb|CoRT| &     964.72K/8M &           60.30K/500K & $\pm$ 31.30K/500K &     520.06K/3M &           86.68K/500K & $\pm$ 13.08K/500K &     2.29M/108M &           10.61K/500K &  $\pm$ 14.22K/500K & \\ \hline 
        \verb|pgtable| &                                        \verb|CoRT+dsb-isb| &     802.86K/8M &           50.18K/500K & $\pm$ 15.93K/500K &     327.02K/3M &           54.50K/500K &  $\pm$ 5.67K/500K &     3.41M/108M &           15.77K/500K &  $\pm$ 30.96K/500K & \\ \hline 
        \verb|pgtable| &                                                \verb|CoTR| &       2.51M/8M &          156.63K/500K & $\pm$ 31.44K/500K &           0/3M &                       &                   & 21.70M/107.50M &          100.92K/500K &  $\pm$ 21.38K/500K & \\ \hline 
        \verb|pgtable| &                                           \verb|CoTR+addr| &           0/8M &                       &                   &           1/3M &             0.17/500K &   $\pm$ 0.37/500K &      0/107.50M &                       &                    & \\ \hline 
        \verb|pgtable| &                                            \verb|CoTR+dmb| &           1/8M &             0.06/500K &   $\pm$ 0.24/500K &           0/3M &                       &                   &      4/107.50M &             0.02/500K &    $\pm$ 0.14/500K & \\ \hline 
        \verb|pgtable| &                                            \verb|CoTR+dsb| &           2/8M &             0.12/500K &   $\pm$ 0.33/500K &        0/2.50M &                       &                   &         5/107M &             0.02/500K &    $\pm$ 0.15/500K & \\ \hline 
        \verb|pgtable| &                                        \verb|CoTR+dsb-isb| &           1/8M &             0.06/500K &   $\pm$ 0.24/500K &        0/2.50M &                       &                   &         1/107M &             0.00/500K &    $\pm$ 0.07/500K & \\ \hline 
        \verb|pgtable| &                                            \verb|CoTR.inv| &    3.63M/6.50M &          279.43K/500K & $\pm$ 62.37K/500K &        0/2.50M &                       &                   &     32.28M/43M &          375.33K/500K &  $\pm$ 91.32K/500K & \\ \hline 
        \verb|pgtable| &                                    \verb|CoTR.inv+dsb-isb| &        0/6.50M &                       &                   &        0/2.50M &                       &                   &          0/43M &                       &                    & \\ \hline 
        \verb|pgtable| &                       \verb|CoTR1+dsb-dc-dsb-tlbi-dsb-isb| &        2/6.50M &             0.15/500K &   $\pm$ 0.36/500K &        0/2.50M &                       &                   &          4/43M &             0.05/500K &    $\pm$ 0.21/500K & \\ \hline 
        \verb|pgtable| &                              \verb|CoTR1+dsb-tlbi-dsb-isb| &        2/6.50M &             0.15/500K &   $\pm$ 0.36/500K &        0/2.50M &                       &                   &          3/43M &             0.03/500K &    $\pm$ 0.18/500K & \\ \hline 
        \verb|pgtable| &                                  \verb|CoTR1.tlbi+dsb-isb| &        6/6.50M &             0.46/500K &   $\pm$ 0.93/500K &        1/2.50M &             0.20/500K &   $\pm$ 0.40/500K &         29/43M &             0.34/500K &    $\pm$ 0.58/500K & \\ \hline 
        \verb|pgtable| &                                                \verb|CoTT| &        0/6.50M &                       &                   &           0/2M &                       &                   &          0/43M &                       &                    & \\ \hline 
        \verb|pgtable| &                                                \verb|CoTW| &        0/1.50M &                       &                   &        0/1.50M &                       &                   &       0/10.50M &                       &                    & \\ \hline 
        \verb|pgtable| &                                                \verb|CoWT| &    3.77M/6.50M &          289.86K/500K & $\pm$ 19.23K/500K &       1.85M/2M &          462.33K/500K & $\pm$ 53.82K/500K &     22.64M/43M &          263.28K/500K &  $\pm$ 22.56K/500K & \\ \hline 
        \verb|pgtable| &                                            \verb|CoWT+dsb| &    3.76M/6.50M &          289.17K/500K & $\pm$ 19.74K/500K &     995.06K/2M &          248.76K/500K & $\pm$ 159.86/500K &     21.50M/43M &          250.05K/500K &  $\pm$ 561.54/500K & \\ \hline 
        \verb|pgtable| &                                        \verb|CoWT+dsb-isb| &    3.78M/6.50M &          290.59K/500K & $\pm$ 19.12K/500K &     995.77K/2M &          248.94K/500K & $\pm$ 228.37/500K &     21.50M/43M &          250.04K/500K &  $\pm$ 521.08/500K & \\ \hline 
        \verb|pgtable| &                               \verb|CoWT+dsb-svc-tlbi-dsb| &        0/6.50M &                       &                   &           0/2M &                       &                   &       0/42.50M &                       &                    & \\ \hline 
        \verb|pgtable| &                                            \verb|CoWT.inv| &       10/6.50M &             0.77/500K &   $\pm$ 1.42/500K &       1.73M/2M &          432.85K/500K & $\pm$ 73.79K/500K &     169/42.50M &             1.99/500K &    $\pm$ 3.39/500K & \\ \hline 
        \verb|pgtable| &                                        \verb|CoWT.inv+dmb| &        8/6.50M &             0.62/500K &   $\pm$ 0.92/500K &      69.38K/2M &           17.35K/500K & $\pm$ 16.32K/500K &      42/42.50M &             0.49/500K &    $\pm$ 0.85/500K & \\ \hline 
        \verb|pgtable| &                                        \verb|CoWT.inv+dsb| &        1/6.50M &             0.08/500K &   $\pm$ 0.27/500K &           0/2M &                       &                   &         57/42M &             0.68/500K &    $\pm$ 1.00/500K & \\ \hline 
        \verb|pgtable| &                                    \verb|CoWT.inv+dsb-isb| &        0/6.50M &                       &                   &           0/2M &                       &                   &          0/42M &                       &                    & \\ \hline 
        \verb|pgtable| &                                  \verb|CoWT1+dsb-tlbi-dsb| &        0/6.50M &                       &                   &           0/2M &                       &                   &       0/42.50M &                       &                    & \\ \hline 
        \verb|pgtable| &                              \verb|CoWT1+dsb-tlbi-dsb-isb| &        0/6.50M &                       &                   &           0/2M &                       &                   &       0/42.50M &                       &                    & \\ \hline 
        \verb|pgtable| &                                             \verb|CoWinvT| &    4.17M/6.50M &          320.63K/500K & $\pm$ 98.49K/500K &       1.79M/2M &          447.54K/500K & $\pm$ 88.94K/500K &     26.81M/42M &          319.17K/500K & $\pm$ 105.14K/500K & \\ \hline 
        \verb|pgtable| &                                     \verb|CoWinvT+dsb-isb| &    4.19M/6.50M &          321.95K/500K & $\pm$ 97.84K/500K &       1.83M/2M &          458.52K/500K & $\pm$ 70.27K/500K &     26.80M/42M &          319.06K/500K & $\pm$ 105.27K/500K & \\ \hline 
        \verb|pgtable| &                               \verb|CoWinvT1+dsb-tlbi-dsb| &        0/6.50M &                       &                   &           0/2M &                       &                   &          0/42M &                       &                    & \\ \hline 
        \verb|pgtable| &                      \verb|CoWinvWT1+dsb-tlbi-dsb-dsb-isb| &        0/6.50M &                       &                   &           0/2M &                       &                   &          0/42M &                       &                    & \\ \hline 
        \verb|pgtable| &                                 \verb|ISA2.TRR+dmb+po+dmb| &        0/6.50M &                       &                   &           0/2M &                       &                   &          0/42M &                       &                    & \\ \hline 
        \verb|pgtable| & \verb|MP.BBM1+[dmb.ld]-dsb-tlbiis-dsb-isb-dsb-isb+dsb-isb| &      0/108.50M &                       &                   &        0/1.50M &                       &                   &      0/437.50M &                       &                    & \\ \hline 
        \verb|pgtable| &     \verb|MP.BBM1+[dmb.ld]-tlbiis-dsb-isb-dsb-isb+dsb-isb| &      0/198.50M &                       &                   &        0/1.06G &                       &                   &      0/129.50M &                       &                    & \\ \hline 
        \verb|pgtable| &     \verb|MP.BBM1+[po]-dsb-tlbiis-dsb-isb-dsb-isb+dsb-isb| &      0/108.50M &                       &                   &        0/1.50M &                       &                   &      0/145.50M &                       &                    & \\ \hline 
        \verb|pgtable| &      \verb|MP.BBM1+dsb-isb-tlbiis-dsb-isb-dsb-isb+dsb-isb| &        0/6.50M &                       &                   &           0/2M &                       &                   &     52/135.50M &             0.19/500K &    $\pm$ 0.43/500K & \\ \hline 
        \verb|pgtable| &                      \verb|MP.BBM1+dsb-tlbiis-dsb-dsb+dsb| &        1/6.50M &             0.08/500K &   $\pm$ 0.27/500K &           0/2M &                       &                   &       7/42.50M &             0.08/500K &    $\pm$ 0.31/500K & \\ \hline 
        \verb|pgtable| &                  \verb|MP.BBM1+dsb-tlbiis-dsb-dsb+dsb-isb| &        0/6.50M &                       &                   &           0/2M &                       &                   &       2/42.50M &             0.02/500K &    $\pm$ 0.15/500K & \\ \hline 
        \verb|pgtable| &                  \verb|MP.BBM1+dsb-tlbiis-dsb-dsb-isb+dsb| &           1/6M &             0.08/500K &   $\pm$ 0.28/500K &           0/2M &                       &                   &       0/42.50M &                       &                    & \\ \hline 
        \verb|pgtable| &              \verb|MP.BBM1+dsb-tlbiis-dsb-dsb-isb+dsb-isb| &           2/6M &             0.17/500K &   $\pm$ 0.37/500K &           0/2M &                       &                   &       3/42.50M &             0.04/500K &    $\pm$ 0.24/500K & \\ \hline 
        \verb|pgtable| &       \verb|MP.BBM1+po-dsb-tlbiis-dsb-isb-dsb-isb+dsb-isb| &           0/1M &                       &                   &        0/1.50M &                       &                   &      9/191.50M &             0.02/500K &    $\pm$ 0.15/500K & \\ \hline 
        \verb|pgtable| &               \verb|MP.BBM1.id+dsb-tlbiis-dsb-dsb+dsb-isb| &          10/6M &             0.83/500K &   $\pm$ 0.37/500K &           2/2M &             0.50/500K &   $\pm$ 0.50/500K &      87/42.50M &             1.02/500K &    $\pm$ 0.15/500K & \\ \hline 
        \verb|pgtable| &                      \verb|MP.RT+svc-dsb-tlbi-dsb+dsb-isb| &           1/6M &             0.08/500K &   $\pm$ 0.28/500K &           0/2M &                       &                   &          3/42M &             0.04/500K &    $\pm$ 0.19/500K & \\ \hline 
        \verb|pgtable| &                    \verb|MP.RT+svc-dsb-tlbiis-dsb+dsb-isb| &           1/6M &             0.08/500K &   $\pm$ 0.28/500K &           0/2M &                       &                   &          3/42M &             0.04/500K &    $\pm$ 0.19/500K & \\ \hline 
        \verb|pgtable| &                                  \verb|MP.RT.inv+dmb+addr| &           0/6M &                       &                   &           0/2M &                       &                   &          0/42M &                       &                    & \\ \hline 
        \verb|pgtable| &                                    \verb|MP.RT.inv+dmb+po| &           0/6M &                       &                   &        6/1.50M &             2.00/500K &   $\pm$ 2.16/500K &          0/42M &                       &                    & \\ \hline 
        \verb|pgtable| &                         \verb|MP.RT1+[dmb.ld]-dmb+dsb-isb| &       7.15K/6M &           595.58/500K & $\pm$ 290.84/500K &      986/1.50M &           328.67/500K & $\pm$ 464.80/500K &      1.26K/42M &            15.01/500K &   $\pm$ 32.31/500K & \\ \hline 
        \verb|pgtable| &          \verb|MP.RT1+[dmb.ld]-dsb-isb-tlbiis-dsb-isb+dmb| &           0/1M &                       &                   &           0/1M &                       &                   &          0/23M &                       &                    & \\ \hline 
        \verb|pgtable| &      \verb|MP.RT1+[dmb.ld]-dsb-isb-tlbiis-dsb-isb+dsb-isb| &           0/1M &                       &                   &           0/1M &                       &                   &          0/23M &                       &                    & \\ \hline 
        \verb|pgtable| &              \verb|MP.RT1+[dmb.ld]-dsb-tlbiis-dsb-isb+dmb| &           0/6M &                       &                   &        0/1.50M &                       &                   &          0/42M &                       &                    & \\ \hline 
        \verb|pgtable| &                   \verb|MP.RT1+dc-dsb-tlbiall-dsb+dsb-isb| &           4/6M &             0.33/500K &   $\pm$ 0.47/500K &        1/1.50M &             0.33/500K &   $\pm$ 0.47/500K &       5/41.50M &             0.06/500K &    $\pm$ 0.24/500K & \\ \hline 
        \verb|pgtable| &               \verb|MP.RT1+dc-dsb-tlbiall-dsb-isb+dsb-isb| &           3/6M &             0.25/500K &   $\pm$ 0.43/500K &        0/1.50M &                       &                   &       2/41.50M &             0.02/500K &    $\pm$ 0.15/500K & \\ \hline 
        \verb|pgtable| &               \verb|MP.RT1+dsb-isb-tlbiis-dsb-isb+dsb-isb| &           0/6M &                       &                   &        0/1.50M &                       &                   &          4/41M &             0.05/500K &    $\pm$ 0.22/500K & \\ \hline 
        \verb|pgtable| &                         \verb|MP.RT1+dsb-tlbi-dsb+dsb-isb| &           0/6M &                       &                   &        0/1.50M &                       &                   &          2/41M &             0.02/500K &    $\pm$ 0.15/500K & \\ \hline 
        \verb|pgtable| &                      \verb|MP.RT1+dsb-tlbiall-dsb+dsb-isb| &           5/6M &             0.42/500K &   $\pm$ 0.49/500K &        0/1.50M &                       &                   &          6/41M &             0.07/500K &    $\pm$ 0.26/500K & \\ \hline 
        \verb|pgtable| &                    \verb|MP.RT1+dsb-tlbiallis-dsb+dsb-isb| &           3/6M &             0.25/500K &   $\pm$ 0.60/500K &        0/1.50M &                       &                   &          2/41M &             0.02/500K &    $\pm$ 0.15/500K & \\ \hline 
        \verb|pgtable| &                       \verb|MP.RT1+dsb-tlbiis-dsb+dsb-isb| &           1/6M &             0.08/500K &   $\pm$ 0.28/500K &        0/1.50M &                       &                   &          1/41M &             0.01/500K &    $\pm$ 0.11/500K & \\ \hline 
        \verb|pgtable| &                       \verb|MP.RT1+dsb-tlbiis-dsb-isb+dmb| &           0/6M &                       &                   &        0/1.50M &                       &                   &          1/41M &             0.01/500K &    $\pm$ 0.11/500K & \\ \hline 
        \verb|pgtable| &                   \verb|MP.RT1+dsb-tlbiis-dsb-isb+dsb-isb| &           0/6M &                       &                   &        0/1.50M &                       &                   &          1/41M &             0.01/500K &    $\pm$ 0.11/500K & \\ \hline 
        \verb|pgtable| &            \verb|MP.RT1+dsb-tlbiis-dsb-tlbiis-dsb+dsb-isb| &           0/6M &                       &                   &        0/1.50M &                       &                   &          3/41M &             0.04/500K &    $\pm$ 0.19/500K & \\ \hline 
        \verb|pgtable| &                             \verb|MP.TT+Winv-dmb-Winv+tpo| &     254.83K/6M &           21.24K/500K &  $\pm$ 7.81K/500K &  114.48K/1.50M &           38.16K/500K & $\pm$ 13.77K/500K &    170.96K/41M &            2.08K/500K &   $\pm$ 2.06K/500K & \\ \hline 
        \verb|pgtable| &                                   \verb|MP.TT+dmb+dsb-isb| &  688.65K/5.50M &           62.60K/500K & $\pm$ 14.12K/500K &  174.78K/1.50M &           58.26K/500K &  $\pm$ 2.25K/500K &    492.98K/41M &            6.01K/500K &   $\pm$ 6.55K/500K & \\ \hline 
        \verb|pgtable| &                                       \verb|MP.TT+dmb+tpo| &  843.79K/5.50M &           76.71K/500K & $\pm$ 12.64K/500K &  157.80K/1.50M &           52.60K/500K &  $\pm$ 5.28K/500K &    480.31K/41M &            5.86K/500K &   $\pm$ 5.24K/500K & \\ \hline 
        \verb|pgtable| &                               \verb|MP.TT.inv+dmb+dsb-isb| &        0/5.50M &                       &                   &        0/1.50M &                       &                   &          0/41M &                       &                    & \\ \hline 
        \verb|pgtable| &                                   \verb|MP.TT.inv+dmb+tpo| &        0/5.50M &                       &                   &        0/1.50M &                       &                   &          0/41M &                       &                    & \\ \hline 
        \verb|pgtable| &                                \verb|MP.invRT+dsb+dsb-isb| &     871.53K/5M &           87.15K/500K & $\pm$ 33.34K/500K &  101.75K/1.50M &           33.91K/500K & $\pm$ 10.14K/500K &   1.78M/40.50M &           21.99K/500K &  $\pm$ 19.45K/500K & \\ \hline 
        \verb|pgtable| &            \verb|MP.invRT1+dsb-isb-tlbiis-dsb-isb+dsb-isb| &        0/5.50M &                       &                   &        0/1.50M &                       &                   &          1/41M &             0.01/500K &    $\pm$ 0.11/500K & \\ \hline 
        \verb|pgtable| &                        \verb|MP.invRT1+dsb-tlbiis-dsb+dsb| &           0/5M &                       &                   &        0/1.50M &                       &                   &          2/41M &             0.02/500K &    $\pm$ 0.15/500K & \\ \hline 
        \verb|pgtable| &                    \verb|MP.invRT1+dsb-tlbiis-dsb+dsb-isb| &        1/4.50M &             0.11/500K &   $\pm$ 0.31/500K &        0/1.50M &                       &                   &          1/41M &             0.01/500K &    $\pm$ 0.11/500K & \\ \hline 
        \verb|pgtable| &                                     \verb|WRC.AT+ctrl+dsb| &  128.64K/4.50M &           14.29K/500K &  $\pm$ 3.29K/500K &   77.36K/1.50M &           25.79K/500K &  $\pm$ 4.61K/500K &    214.45K/40M &            2.68K/500K &   $\pm$ 2.81K/500K & \\ \hline 
        \verb|pgtable| &                                    \verb|WRC.TRR+addr+dmb| &        0/4.50M &                       &                   &        0/1.50M &                       &                   &          0/40M &                       &                    & \\ \hline 
        \verb|pgtable| &                                   \verb|WRC.TRR.inv+addrs| &        0/4.50M &                       &                   &        0/1.50M &                       &                   &          0/40M &                       &                    & \\ \hline 
        \verb|pgtable| &                                    \verb|WRC.TRT+addr+dmb| &   35.28K/4.50M &            3.92K/500K & $\pm$ 989.41/500K &   32.50K/1.50M &           10.83K/500K &  $\pm$ 5.05K/500K &    103.16K/40M &            1.29K/500K &  $\pm$ 802.83/500K & \\ \hline 
        \verb|pgtable| &                                        \verb|WRC.TRT+dmbs| &   53.60K/4.50M &            5.96K/500K &  $\pm$ 4.36K/500K &   36.76K/1.50M &           12.25K/500K &  $\pm$ 7.35K/500K &    171.51K/40M &            2.14K/500K &   $\pm$ 1.83K/500K & \\ \hline 
        \verb|pgtable| &                                    \verb|WRC.TRT+dsb-isbs| &   18.80K/4.50M &            2.09K/500K & $\pm$ 878.54/500K &   30.44K/1.50M &           10.15K/500K &  $\pm$ 1.19K/500K & 104.62K/39.50M &            1.32K/500K &  $\pm$ 501.19/500K & \\ \hline 
        \verb|pgtable| &                                   \verb|WRC.TRT.inv+addrs| &           0/4M &                       &                   &        0/1.50M &                       &                   &       0/38.50M &                       &                    & \\ \hline 
        \verb|pgtable| &                                \verb|WRC.TRT.inv+dsb-isbs| &           0/4M &                       &                   &           0/1M &                       &                   &          0/38M &                       &                    & \\ \hline 
        \verb|pgtable| &                                 \verb|WRC.TRT.inv+po+addr| &           0/4M &                       &                   &           0/1M &                       &                   &       0/37.50M &                       &                    & \\ \hline 
        \verb|pgtable| &                                  \verb|WRC.TRT.inv+po+dmb| &           0/4M &                       &                   &           0/1M &                       &                   &          0/37M &                       &                    & \\ \hline 
        \verb|pgtable| &                         \verb|WRC.TRT1+dsb-tlbiis-dsb+dmb| &        0/4.50M &                       &                   &           0/1M &                       &                   &          0/38M &                       &                    & \\ \hline 
        \verb|pgtable| &                     \verb|WRC.TRT1+dsb-tlbiis-dsb+dsb-isb| &        0/4.50M &                       &                   &           0/1M &                       &                   &          0/38M &                       &                    & \\ \hline 
       \verb|aliasing| &                                          \verb|CoWR.alias| &           0/6M &                       &                   &        0/1.50M &                       &                   &          0/36M &                       &                    & \\ \hline 
       \verb|aliasing| &                                     \verb|MP+dmb-data+dmb| &           0/5M &                       &                   &        0/1.50M &                       &                   &          0/36M &                       &                    & \\ \hline 
       \verb|aliasing| &                                       \verb|MP.alias+dmbs| &           0/5M &                       &                   &        0/1.50M &                       &                   &          0/36M &                       &                    & \\ \hline 
       \verb|aliasing| &                              \verb|MP.alias2+dmb-data+dmb| &           0/5M &                       &                   &        0/1.50M &                       &                   &          0/36M &                       &                    & \\ \hline 
       \verb|aliasing| &                                      \verb|MP.alias2+dmbs| &           0/3M &                       &                   &        0/1.50M &                       &                   &       0/19.50M &                       &                    & \\ \hline 
       \verb|aliasing| &                               \verb|MP.alias2+po-data+dmb| &       2.23K/5M &           222.60/500K &  $\pm$ 44.19/500K &    3.17K/1.50M &            1.06K/500K & $\pm$ 107.89/500K &    407.36K/36M &            5.66K/500K &   $\pm$ 1.83K/500K & \\ \hline 
       \verb|aliasing| &                              \verb|MP.alias3+rfi-data+dmb| &          51/3M &             8.50/500K &   $\pm$ 2.36/500K &       16/1.50M &             5.33/500K &   $\pm$ 2.05/500K &  36.35K/19.50M &           932.18/500K &  $\pm$ 337.68/500K & \\ \hline 
       \verb|aliasing| &                                       \verb|SB.alias+dmbs| &           0/5M &                       &                   &           0/1M &                       &                   &       0/35.50M &                       &                    & \\ \hline 
       \verb|aliasing| &                                    \verb|WRC.alias2+addrs| &           0/4M &                       &                   &          0/43M &                       &                   &          0/19M &                       &                    & \\ \hline 
       \verb|aliasing| &                                     \verb|WRC.alias2+dmbs| &           0/4M &                       &                   &          0/43M &                       &                   &       0/18.50M &                       &                    & \\ \hline 
   \verb|cacheability| &                            \verb|MP.NC+dsb-dc-dsb-dmb+dmb| &     138.80K/8M &            8.67K/500K &  $\pm$ 1.69K/500K &    364.97K/26M &            7.02K/500K & $\pm$ 555.37/500K &  54.95K/25.50M &            1.08K/500K &   $\pm$ 1.54K/500K & \\ \hline 
   \verb|cacheability| &                                    \verb|MP.NC+po-dmb+dmb| &  345.33K/7.50M &           23.02K/500K &  $\pm$ 6.66K/500K & 642.90K/25.50M &           12.61K/500K &  $\pm$ 1.14K/500K & 333.55K/25.50M &            6.54K/500K &   $\pm$ 1.09K/500K & \\ \hline 
   \verb|cacheability| &                \verb|MP.NC1+dsb-tlbiis-dsb-dc-dsb-dmb+dmb| &        0/7.50M &                       &                   &       0/25.50M &                       &                   &       0/25.50M &                       &                    & \\ \hline 
   \verb|cacheability| &                       \verb|MP.NC1+dsb-tlbiis-dsb-dmb+dmb| &      556/7.50M &            37.07/500K &  $\pm$ 16.14/500K &     482/25.50M &             9.45/500K &   $\pm$ 3.23/500K &       6/25.50M &             0.12/500K &    $\pm$ 0.43/500K & \\ \hline 
   \verb|cacheability| &                                           \verb|WR.NC+dsb| &            0/0 &                       &                   &            0/0 &                       &                   &            0/0 &                       &                    & \\ \hline 
   \verb|cacheability| &                                            \verb|WR.NC+po| &            0/0 &                       &                   &            0/0 &                       &                   &            0/0 &                       &                    & \\ \hline 
   \verb|cacheability| &                                      \verb|WR.WARA-NC+dsb| &            0/0 &                       &                   &            0/0 &                       &                   &            0/0 &                       &                    & \\ \hline 
   \verb|cacheability| &                                       \verb|WR.WARA-NC+po| &            0/0 &                       &                   &            0/0 &                       &                   &            0/0 &                       &                    & \\ \hline 
   \verb|cacheability| &                                        \verb|WWR.NC+po-po| &            0/0 &                       &                   &            0/0 &                       &                   &            0/0 &                       &                    & \\ \hline 
           \verb|pmds| &                                    \verb|CoWT.L23+dsb-isb| &     11.45M/13M &          440.53K/500K & $\pm$ 17.12K/500K &   6.73M/13.50M &          249.08K/500K & $\pm$ 384.26/500K &  48.94M/84.50M &          289.56K/500K &  $\pm$ 15.50K/500K & \\ \hline 
           \verb|pmds| &                                         \verb|CoWT.L23+po| &     12.88M/13M &          495.27K/500K &  $\pm$ 2.43K/500K &  13.39M/13.50M &          495.87K/500K & $\pm$ 909.80/500K &  80.61M/84.50M &          476.97K/500K &  $\pm$ 42.40K/500K & \\ \hline 
           \verb|pmds| &                          \verb|CoWT1.L23+dsb-tlbi-dsb-isb| &          0/13M &                       &                   &       0/13.50M &                       &                   &       0/84.50M &                       &                    & \\ \hline 
           \verb|pmds| &                                         \verb|ROT+dsb-dsb| &          0/13M &                       &                   &       0/13.50M &                       &                   &       0/84.50M &                       &                    & \\ \hline 
           \verb|pmds| &                                           \verb|ROT+po-po| &          0/13M &                       &                   &       0/13.50M &                       &                   &          0/84M &                       &                    & \\ \hline 
           \verb|pmds| &                               \verb|ROT1+dsb-dsb-tlbi-dsb| &          0/13M &                       &                   &       0/13.50M &                       &                   &          0/84M &                       &                    & \\ \hline 
           \verb|pmds| &                            \verb|ROT1+dsb-dsb-tlbivaa-dsb| &          0/13M &                       &                   &       0/13.50M &                       &                   &          0/84M &                       &                    & \\ \hline 
      \verb|same_page| &                                     \verb|CoTT+dsb-popage| &       0/35.50M &                       &                   &          0/31M &                       &                   &        0/1.12G &                       &                    & \\ \hline 
      \verb|same_page| &                                      \verb|CoTT+po-popage| &          1/47M &             0.01/500K &   $\pm$ 0.10/500K &       0/43.50M &                       &                   &        0/1.20G &                       &                    & \\ \hline 
         \verb|sysreg| &                             \verb|WR.MAIR1+dsb-isb-dc-dsb| &            0/0 &                       &                   &            0/0 &                       &                   &            0/0 &                       &                    & \\ \hline 
         \verb|sysreg| &                                 \verb|WR.MAIR1+dsb-isb-po| &            0/0 &                       &                   &            0/0 &                       &                   &            0/0 &                       &                    & \\ \hline 
         \verb|sysreg| &                    \verb|WR.MAIR1+dsb-tlbi-dsb-isb-dc-dsb| &            0/0 &                       &                   &            0/0 &                       &                   &            0/0 &                       &                    & \\ \hline 
         \verb|sysreg| &                        \verb|WR.MAIR1+dsb-tlbi-dsb-isb-po| &            0/0 &                       &                   &            0/0 &                       &                   &            0/0 &                       &                    & \\ \hline 
         \verb|sysreg| &                                      \verb|WR.MAIR1+po-po| &            0/0 &                       &                   &            0/0 &                       &                   &            0/0 &                       &                    & \\ \hline 
\end{tabular}
